An Adversarial Super-Resolution Remedy for Radar Design Trade-offs

Radar is of vital importance in many fields, such as autonomous driving, safety and surveillance applications. However, it suffers from stringent constraints on its design parametrization leading to multiple trade-offs. For example, the bandwidth in FMCW radars is inversely proportional with both the maximum unambiguous range and range resolution. In this work, we introduce a new method for circumventing radar design trade-offs. We propose the use of recent advances in computer vision, more specifically generative adversarial networks (GANs), to enhance low-resolution radar acquisitions into higher resolution counterparts while maintaining the advantages of the low-resolution parametrization. The capability of the proposed method was evaluated on the velocity resolution and range-azimuth trade-offs in micro-Doppler signatures and FMCW uniform linear array (ULA) radars, respectively.

==> hRes.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=5.921in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
point meta min=-24.8423814227795,
point meta max=15.1576185772205,
axis on top,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\huge Time [s]},
ymin=-5.53824032,
ymax=6.00758272,
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\fontsize{17}{0}},
xticklabel style = {font=\fontsize{17}{0}, yshift=-0.2cm},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={\huge Velocity [m/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0, xmax=1, ymin=-5.53824032, ymax=6.00758272] {hRes-1.png};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> lRes.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=5.921in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
point meta min=-21.531091317488,
point meta max=18.468908682512,
axis on top,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\huge Time [s]},
ymin=-5.53824032,
ymax=6.00758272,
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\fontsize{17}{0}},
xticklabel style = {font=\fontsize{17}{0}, yshift=-0.2cm},
ylabel style={font=\color{white!15!black}, yshift=-0.2cm},
ylabel={\huge Velocity [m/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0, xmax=1, ymin=-5.53824032, ymax=6.04306057070866] {lRes-1.png};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

